A renormalization approach for the 2D Anderson model at the band edge: Scaling of the localization volume

We study the localization volumes $V$ (participation ratio) of electronic wave functions in the 2d-Anderson model with diagonal disorder. Using a renormalization procedure, we show that at the band edges, i.e. for energies $E\approx \pm 4$, $V$ is inversely proportional to the variance $\var$ of the site potentials. Using scaling arguments, we show that in the neighborhood of $E=\pm 4$, $V$ scales as $V=\var^{-1}g((4-\ve E\ve)/\var)$ with the scaling function $g(x)$. Numerical simulations confirm this scaling ansatz.

==> sketch1.tex <==
\unitlength0.3mm 
\linethickness{0.4pt} 
\put(30,100){\line(1,0){21}}
\put(69,100){\line(1,0){21}}\put(110,100){\line(1,0){21}}
\put(149,100){\line(1,0){21}}

\put(70,140){\line(1,0){21}}\put(109,140){\line(1,0){21}}
\put(70,60){\line(1,0){21}}\put(109,60){\line(1,0){21}}

\put(100,30){\line(0,1){7}}\put(100,48){\line(0,1){4}}
\put(100,69){\line(0,1){7}}\put(100,87){\line(0,1){4}}
\put(100,110){\line(0,1){7}}\put(100,128){\line(0,1){4}}
\put(100,149){\line(0,1){7}}\put(100,167){\line(0,1){4}}

\put(60,70){\line(0,1){7}}\put(60,88){\line(0,1){4}}
\put(60,109){\line(0,1){7}}\put(60,127){\line(0,1){4}}
\put(140,70){\line(0,1){7}}\put(140,88){\line(0,1){4}}
\put(140,109){\line(0,1){7}}\put(140,127){\line(0,1){4}}

\put(100,100){\circle{20}}
\put(140,100){\circle*{20}}\put(180,100){\circle{20}}
\put(60,100){\circle*{20}}\put(20,100){\circle{20}}

\put(100,140){\circle*{20}}\put(100,180){\circle{20}}
\put(100,60){\circle*{20}}\put(100,20){\circle{20}}

\put(140,140){\circle{20}}\put(140,60){\circle{20}}
\put(60,140){\circle{20}}\put(60,60){\circle{20}}

\put(100,80){\makebox(0,0)[b]{n,m}}
\put(142,80){\makebox(0,0)[b]{n+1,m}}\put(187,80){\makebox(0,0)[b]{n+2,m}}
\put(58,80){\makebox(0,0)[b]{n-1,m}}\put(18,80){\makebox(0,0)[b]{n-2,m}}

\put(50,120){\makebox(0,0)[b]{n-1,m+1}}\put(100,120){\makebox(0,0)[b]{n,m+1}}
\put(150,120){\makebox(0,0)[b]{n+1,m+1}}
\put(50,40){\makebox(0,0)[b]{n-1,m-1}}\put(100,40){\makebox(0,0)[b]{n,m-1}}
\put(150,40){\makebox(0,0)[b]{n+1,m-1}}

\put(100,0){\makebox(0,0)[b]{n,m-2}}\put(100,160){\makebox(0,0)[b]{n,m+2}}

\put(140,100){\oval(80,20)[t]}\put(60,100){\oval(80,20)[t]}
\put(100,60){\oval(30,80)[r]}\put(100,140){\oval(30,80)[r]}


==> sketch2.tex <==
\unitlength0.3mm 
\linethickness{0.4pt} 
\put(100,100){\circle{20}}
\put(120,100){\circle*{10}}\put(140,100){\circle{10}}\put(160,100){\circle*{10}}
\put(80,100){\circle*{10}}\put(60,100){\circle{10}}\put(40,100){\circle*{10}}

\put(100,120){\circle*{10}}
\put(120,120){\circle{10}}\put(140,120){\circle*{10}}
\put(80,120){\circle{10}}\put(60,120){\circle*{10}}

\put(100,80){\circle*{10}}
\put(120,80){\circle{10}}\put(140,80){\circle*{10}}
\put(80,80){\circle{10}}\put(60,80){\circle*{10}}

\put(100,140){\circle{10}}\put(120,140){\circle*{10}}\put(80,140){\circle*{10}}

\put(100,60){\circle{10}}\put(120,60){\circle*{10}}\put(80,60){\circle*{10}}

\put(100,40){\circle*{10}}\put(100,160){\circle*{10}}

\put(140,100){\oval(80,20)[t]}\put(60,100){\oval(80,20)[t]}
\put(100,60){\oval(30,80)[r]}\put(100,140){\oval(30,80)[r]}

\put(180,100){\circle{20}}\put(20,100){\circle{20}}
\put(100,180){\circle{20}}\put(100,20){\circle{20}}

